Application-Level Validation of Accelerator Designs Using a Formal Software/Hardware Interface

Ideally, accelerator development should be as easy as software development. Several recent design languages/tools are working toward this goal, but actually testing early designs on real applications end-to-end remains prohibitively difficult due to the costs of building specialized compiler and simulator support. We propose a new first-in-class, mostly automated methodology termed "3LA" to enable end-to-end testing of prototype accelerator designs on unmodified source applications. A key contribution of 3LA is the use of a formal software/hardware interface that specifies an accelerator's operations and their semantics. Specifically, we leverage the Instruction-Level Abstraction (ILA) formal specification for accelerators that has been successfully used thus far for accelerator implementation verification. We show how the ILA for accelerators serves as a software/hardware interface, similar to the Instruction Set Architecture (ISA) for processors, that can be used for automated development of compilers and instruction-level simulators. Another key contribution of this work is to show how ILA-based accelerator semantics enables extending recent work on equality saturation to auto-generate basic compiler support for prototype accelerators in a technique we term "flexible matching." By combining flexible matching with simulators auto-generated from ILA specifications, our approach enables end-to-end evaluation with modest engineering effort. We detail several case studies of 3LA, which uncovered an unknown flaw in a recently published accelerator and facilitated its fix.

==> Floats/lst-flexasr-mapping.tex <==

\begin{lstlisting}[style=mapping-style,backgroundcolor=\color{lightblue}]
/*------------------------------------ (a) Compiler IR fragment ------------------------------------------*/ 
%1 = nn.dense(%data, %weight)
%2 = nn.bias_add(%1, %bias)
\end{lstlisting}

\begin{lstlisting}[style=mapping-style,backgroundcolor=\color{lightorange}]
/*------------------------------------ (b) FlexASR ILA program fragment ----------------------------------*/ 
// configure accelerator states
FlexASR_ILA.pe_cfg_rnn_layer      %is_zero %is_cluster %is_bias %num_mngr %num_v_out
FlexASR_ILA.pe_cfg_mngr           %mngr_idx %is_zero %bias_w %bias_b %bias_i %num_v_in %base_w ...
FlexASR_ILA.pe_cfg_act_mngr       %is_zero %bias %num_insn %num_v_out %buf_base %out_base
FlexASR_ILA.pe_cfg_act_v          %is_zero %insn_0 %insn_1
FlexASR_ILA.gb_cfg_mmngr_gb_large %base_0 %num_v_0 %base_1 %num_v_1
FlexASR_ILA.gb_cfg_gb_control     %mode %is_rnn %mem_id_in %mem_id_out %num_v_in %num_v_out %num_ts
// trigger accelerator function
FlexASR_ILA.fn_start              %fn_id
\end{lstlisting}

\begin{lstlisting}[style=mapping-style,backgroundcolor=\color{lightgray}]
/*------------------------------------ (c) FlexASR MMIO commands -----------------------------------------*/ 
// configure accelerator states
Write, Addr=0xA4400010, Data=0x0010101000001
Write, Addr=0xA4400020, Data=0x0000000010000000102020200
// ...
// trigger accelerator function
Write, Addr=0xA3000010, Data=0x1
\end{lstlisting}

